Micromechanics-Based Simulations of Compressive and Tensile Testing on Lime-Based Mortars

The purpose of this paper is to propose a continuum micromechanics model for the simulation of uniaxial compressive and tensile tests on lime-based mortars, in order to predict their stiffness, compressive and tensile strengths, and tensile fracture energy. In tension, we adopt an incremental strain-controlled form of the Mori-Tanaka scheme with a damageable matrix phase, while a simple $J_2$ yield criterion is employed in compression. To reproduce the behavior of lime-based mortars correctly, the scheme must take into account shrinkage cracking among aggregates. This phenomenon is introduced into the model via penny-shaped cracks, whose density is estimated on the basis of a particle size distribution combined with the results of finite element analyses of a single crack formation between two spherical inclusions. Our predictions show a good agreement with experimental data and explain the advantages of compliant crushed brick fragments, often encountered in ancient mortars, over stiff sand particles. The validated model provides a reliable tool for optimizing the composition of modern lime-based mortars with applications in conservation and restoration of architectural heritage.

==> figure01.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59459459)%
    \put(0,0){\includegraphics[width=\unitlength]{figure01.pdf}}%    \put(0.01772936,0.26506563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{matrix (0)}}}%
    \put(0.31349006,0.51587252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sand grain (2)}}}%
    \put(0.1451422,0.53783901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ITZ (3)}}}%
    \put(0.03415708,0.49316494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{void (1)}}}%
    \put(0.89887947,0.27485349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{matrix (0)}}}%
    \put(0.81127928,0.51587252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{brick fragment (2)}}}%
    \put(0.54780687,0.49966616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{void (1)}}}%
    \put(0.00787479,0.54878658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Level I:}}}%
    \put(0.72378063,0.05628473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{crack}}}%
    \put(0.00787479,0.14338634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\bf Level II:}}}%
  \end{picture}%
\endgroup%

